Point Cloud Oversegmentation with Graph-Structured Deep Metric Learning

We propose a new supervized learning framework for oversegmenting 3D point clouds into superpoints. We cast this problem as learning deep embeddings of the local geometry and radiometry of 3D points, such that the border of objects presents high contrasts. The embeddings are computed using a lightweight neural network operating on the points' local neighborhood. Finally, we formulate point cloud oversegmentation as a graph partition problem with respect to the learned embeddings. This new approach allows us to set a new state-of-the-art in point cloud oversegmentation by a significant margin, on a dense indoor dataset (S3DIS) and a sparse outdoor one (vKITTI). Our best solution requires over five times fewer superpoints to reach similar performance than previously published methods on S3DIS. Furthermore, we show that our framework can be used to improve superpoint-based semantic segmentation algorithms, setting a new state-of-the-art for this task as well.

==> door.tex <==
%auto-ignore
\begin{tabular}{ll}
%\begin{subfigure}[t]{0.25\textwidth}
%\parbox[t]{1\textwidth}{
\begin{minipage}[b][.15\textheight][s]{.20\textwidth}
\begin{tikzpicture}
    \node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=1\textwidth]{./images/white.jpeg}};
    \begin{scope}[x={(image.south east)},y={(image.north west)}]
     \tikzstyle{door}=[draw=black!90!white, ultra thick]
     \tikzstyle{shade}=[draw=black!30!white, line width = 0.5mm]
     %\draw[draw=none, fill = white] (00,0) rectangle (1,1);
        \draw[door] (0.09,0.01) rectangle (0.51,0.97);
        \draw[shade] (0.095,0.015) -- (0.505,0.015) -- (0.505,0.965);
        
        \draw[door] (0.18,0.14) rectangle (0.27,0.37);
        \draw[shade] (0.185,0.145) -- (0.265,0.145) -- (0.265,0.365);
        
        \draw[door] (0.33,0.14) rectangle (0.42,0.37);
        \draw[shade] (0.335,0.145) -- (0.415,0.145) -- (0.415,0.365);
        
        \draw[door] (0.18,0.46) rectangle (0.27,0.75);
        \draw[shade] (0.185,0.465) -- (0.265,0.465) -- (0.265,0.745);
        
        \draw[door] (0.33,0.46) rectangle (0.42,0.75);
        \draw[shade] (0.335,0.465) -- (0.415,0.465) -- (0.415,0.745);
        
        \draw[door] (0.18,0.82) rectangle (0.27,0.88);
        \draw[shade] (0.185,0.825) -- (0.265,0.825) -- (0.265,0.875);
        
        \draw[door] (0.33,0.82) rectangle (0.42,0.88);
        \draw[shade] (0.335,0.825) -- (0.415,0.825) -- (0.415,0.875);
        
        %\draw[shade] (0.345,0.415) circle (3pt);
        %\draw[shade] (0.345,0.415) arc (-90:0:2) ;
        \draw[shade] (0.128,0.418) arc (-180:30:0.015) ;
        \draw[door] (0.14,0.42) circle (3pt);
    
        \draw[blue,ultra thick,rounded corners, dashed] (0.25,0.6) rectangle (0.7,0.8);
        \fill[blue,draw=none, opacity=0.2] (0.5,0.6) rectangle (0.7,0.8);
        \fill[green,draw=none, opacity=0.2] (0.25,0.6) rectangle (0.5,0.8);
        
        \draw[blue,ultra thick,rounded corners, dashed] (0.05,0.2) rectangle (0.16,0.8);
        \fill[blue,draw=none, opacity=0.2] (0.1,0.2) rectangle (0.05,0.8);
        \fill[green,draw=none, opacity=0.2] (0.1,0.2) rectangle (0.16,0.8);
        
        \draw[red,ultra thick] (0.09,0.2) -- (0.09,0.8);
        
        \draw[red,ultra thick] (0.51,0.6) -- (0.51,0.8);

    \end{scope}
\end{tikzpicture}
%}
\end{minipage}
&
\begin{minipage}[b][.15\textheight][s]{.25\textwidth}
%\begin{subfigure}[t]{0.2\textwidth}
%\parbox[t]{.25\textwidth}{
%\begin{minipage}[t]{0.25\linewidth}
\begin{tabular}{rl}
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
  \draw[draw=blue,fill=none,ultra thick,rounded corners, dashed] (0.0,0.0) rectangle (0.5,0.5);
 \end{tikzpicture}& superpoint\\
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
  \draw[draw=none,fill=green,fill opacity=0.2,ultra thick,rounded corners, dashed] (0.0,0.0) rectangle (0.5,0.5);
 \end{tikzpicture}& majority object\\
 \begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
  \fill[draw=none,fill=blue,fill opacity=0.2,ultra thick,rounded corners, dashed] (0.0,0.0) rectangle (0.5,0.5);
 \end{tikzpicture}&trespassing
 \\
 \begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
  \draw[red,ultra thick] (0.0,0.0) -- (0.5,0.0);
 \end{tikzpicture}& interface
 \end{tabular}\\
%}
$\mu_{\textbf{LW},\textbf{LD}} =$
 $
%\frac
{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
 \fill[draw = none, fill = blue!20!white, rounded corners] (0,0) rectangle (2.3,0.15);
  \draw[draw = blue, ultra thick,rounded corners, dashed] (0,0) -- (0,0.15) --  (2.3,0.15) -- (2.3,0.0);
  %\draw[draw = blue, ultra thick, dashed] (0,0) -- (2.3,0.0);
      \draw[draw = none] (0,0) -- (0,-0.1);
 \end{tikzpicture}
 }
 \oover
 {
 \begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
  \draw[red,ultra thick] (0.0,0.0) -- (2.3,0.0);
 \end{tikzpicture}
 }
 $
 \\
$\mu_{\textbf{RW},\textbf{RD}} = $
$
%\frac
{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
 \fill[draw = none, fill = blue!20!white, rounded corners] (0,0) rectangle (.9,0.6);
  \draw[draw = blue, ultra thick,rounded corners, dashed] (0,0) -- (.9,0) --  (.9,0.6) -- (0,0.6);
  %\draw[draw = blue, ultra thick, dashed] (0,0) -- (0,0.6);
  \draw[draw = none] (0,0) -- (0,-0.1);
 \end{tikzpicture}
 }
 \oover
 {
 \begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
  \draw[red,ultra thick] (0.0,0.0) -- (1,0.0);
 \end{tikzpicture}
 }
 $
\end{minipage}
\end{tabular}

==> figure_RCE.tex <==
%auto-ignore
    \begin{tikzpicture}
 
 \tikzstyle{plus}=[circle, draw = black, very thick, inner sep=0pt,
  text width=5mm,align=center,
    path picture={
        \draw
            (path picture bounding box.south) -- (path picture bounding box.north)
            (path picture bounding box.west) -- (path picture bounding box.east);
        }
    ]
 
\tikzstyle{input}=[draw = none, scale = 0.1]
\tikzstyle{operator}=[draw = black, very thick]
\tikzstyle{pointfeature}=[draw = black,  ->, very thick]
\tikzstyle{setfeature}=[draw = black, dotted, ->, very thick]
 \tikzstyle{operator}=[circle, draw = black, very thick, inner sep=0pt,
  text width=3mm,align=center]
  
\coordinate (setfeat) at (0,0);
\coordinate (pointfeat) at (3.5,-1.0) ;
%\coordinate (embed) at (7.5,0.0);

 \node at (setfeat) [input,minimum width=.25cm,minimum height=1.5cm,label={left:$X_i$}] (setfeatname){};
 \node at (pointfeat) [input,minimum width=.25cm,minimum height=1.5cm,label={above left:$x_i$}] (pointfeatname){};

\node at (1.15,0) [operator, rectangle, text width=9mm, inner sep=2pt] (mlp1){$\MLP_1$};

\node at (2.5,0) [draw = white, text width=12mm, inner sep=00pt, rotate = -90] (max){\small maxpool};
\draw [very thick] (2.3,-0.9) -- (3.2,0) -- (2.3,0.9) -- cycle;

\node at (4.5,0) [operator, rectangle, text width=9mm, inner sep=2pt] (mlp2){$\MLP_2$};

%\node[plus] at (5.5,0)(plus) {};

\node at (6.1,0) [operator, rectangle, text width=5mm, inner sep=2pt] (l2){L2};

%\node at (7.2,0) [input,minimum width=.25cm,minimum height=1.5cm] (emb){$e_i$};

\coordinate (emb) at (7.2,0.0);
 \node at (emb) [input,minimum width=.25cm,minimum height=1.5cm,label={right:$e_i$}] (embname){};

\draw [setfeature] (setfeat) -- (mlp1);

\draw [setfeature] (mlp1) -- (2.3,0);

\draw [pointfeature] (3.2,0) -- (mlp2);

\draw [pointfeature] (mlp2) -- (l2);

\draw [pointfeature] (l2) -- (emb);

\draw [pointfeature] (pointfeat) -- (3.5,0);

%\draw [pointfeature] (embed) -- (plus);







 
 
    \end{tikzpicture}

==> figure_STN.tex <==
%auto-ignore
\begin{tikzpicture}
\tikzstyle{input}=[draw = none, fill = none, scale = 0.1]
\tikzstyle{operator}=[draw = black, very thick]
\tikzstyle{pointfeature}=[draw = black,  ->, very thick]
\tikzstyle{setfeature}=[draw = black, dotted, ->, very thick]
\tikzstyle{operator}=[circle, draw = black, very thick, inner sep=0pt,
  text width=5mm,align=center]
  
\tikzstyle{crossed}=[circle, draw = black, very thick, inner sep=0pt,
  text width=5mm,align=center,
    path picture={
        \draw
            (path picture bounding box.south east) -- (path picture bounding box.north west)
            (path picture bounding box.south west) -- (path picture bounding box.north east);
        }
    ]
%\node at (0,0.5) [input,minimum width=.25cm,minimum height=1.5cm,label={left:$\Pi$}] (setfeat){};
%\node at (1.2,2) [input,minimum width=.25cm,minimum height=.25cm,label={left:$\pi$}] (pointfeat){};
\coordinate (setfeat) at (0,2.0);
\coordinate (pointfeat) at (0.0,0.0);

\coordinate (setfeatout) at (7.5,2.0);
\coordinate (pointfeatout) at (7.5,0.0);

\node at (setfeat) [input, label={left:$P_i$}] (setfeatname){};
\node at (pointfeat) [input,label={[yshift = +1mm]left:$p_i$}] (pointfeatname){};

\node at (setfeatout) [input, label={left:$\Pit$}] (setfeatname){};
\node at (pointfeatout) [input,label={[yshift = +1mm]left:$\pit$}] (pointfeatname){};

\node at (1.2,2.0) [operator,circle split] (minus){};
\node at (2.5,0.0) [operator] (z){z};
\node at (2.5,1.0) [operator] (diam){r};
\node at (3.5,2.0) [operator, forbidden sign] (div){};
\node at (5,1.0) [operator, rectangle, text width=7mm, inner sep=2pt] (ptn){PTN};
\node at (6,2.0) [crossed] (prod){};

\draw [setfeature] (setfeat) -- (minus) node [pos=0.4, above, fill=none] {\tiny $k \times 3$};
\draw [pointfeature] (pointfeat) -- (1,0.0) node [pos=0.2, above, fill=none] {\tiny $3$} -- (z);
\draw [pointfeature]  (z) -- (3,0.0) node [pos=0.7, above, fill=none] {\tiny $1$} -- (6,0.0) node [pos=0.2, above, fill=none] {\tiny $2$} -- (7,0.0) node [pos=0.4, above, fill=none] {\tiny $6$};
\draw [pointfeature] (1.2,0.0) -- (minus);
\draw [setfeature] (minus) -- (div);
\draw [setfeature] (minus) -- (1.7,2.0) -- (1.7,1.0) -- (diam);
\draw [pointfeature] (3.2,1.0) -- (3.2,0.0);
\draw [pointfeature] (diam) -- (3.5,1.0) node [pos=0.2, above, fill=none] {\tiny $1$} -- (div);
\draw [setfeature] (div) -- (prod);
\draw [setfeature] (4,2.0) -- (4,1.0) -- (ptn);
\draw [pointfeature] (ptn) -- (6,1.0) node [pos=0.3, above, fill=none] {\tiny $4$} -- (prod);
\draw [pointfeature] (6,1.0) -- (6,0.0);
\draw [setfeature] (prod) -- (7,2.0) node [pos=0.4, above, fill=none] {\tiny $k \times 3$};
\end{tikzpicture}

==> figure_archi.tex <==
%auto-ignore
\begin{tikzpicture}
\tikzstyle{input}=[draw = none]
\tikzstyle{operator}=[draw = black, very thick]
\tikzstyle{pointfeature}=[draw = black,  ->, very thick]
\tikzstyle{setfeature}=[draw = black, dashed, ->, very thick]
\tikzstyle{operator}=[circle, draw = black, very thick, inner sep=0pt,
  text width=5mm,align=center]

\node at (0,4) [input,text width=.25cm] (gfeat){$P_i$};
\node at (0,1) [input,text width=.25cm] (cfeat){$C_i$};
\node at (0,4.9) [input,text width=.25cm] (gfeat_p){$p_i$};
\node at (0,1.9) [input,text width=.25cm] (cfeat_p){$c_i$};
\node at (1.5,4) [operator, rectangle, text width=7mm, inner sep=2pt] (stn){STN};
\node at (2.5,1) [operator, rectangle, text width=8mm, inner sep=2pt] (rce1){$\RCE_0$};
\node at (4,1) [input,minimum width=.25cm,minimum height=1.5cm] (cfeat2){$\upp{E_i}{0}$};
\node at (4,1.9) [input,minimum width=.25cm,minimum height=.25cm] (cfeat2_p){$\upp{e_i}{0}$};

\node at (6,1) [operator, rectangle, text width=8mm, inner sep=2pt] (rce2){$\RCE_1$};
%\node at (7.5,1) [input,minimum width=.25cm,minimum height=1.5cm] (cfeat3){$\upp{E_i}{0}$};
\node at (7.5,1) [input,minimum width=.25cm,minimum height=.25cm] (cfeat3_p){$\upp{e_i}{1}$};
\node[draw=none] at (2.8,2)(zero) {0};

\draw [setfeature]     (gfeat) -- (stn) node [pos=0.4, above, fill=none] {\tiny $k \times 3$};
\draw [pointfeature] (gfeat_p) --  (1.5,4.9) node [pos=0.2, above, fill=none] {\tiny $3$} -- (stn);

\draw [setfeature, name path=line_stnf_to_ptn1] (stn) -- (1.5,1) node [pos=0.2, left, fill=none] {\tiny $k \times 3$};
\draw [setfeature, name path=line_stnf_to_inf,-]   (1.5,3.5) -- (4.8,3.5);
\draw [setfeature, name path=line_stnf_to_ptn2]   (4.8,3.5) -- (4.8,1);

\draw [setfeature]  (cfeat) -- (rce1) node [pos=0.3, above, fill=none] {\tiny $k \times d$};

\draw [pointfeature]     (zero) -- (2.8,1.25);

\draw [pointfeature] (rce1) -- (3.3,1) node [pos=0.5, above, fill=none] {\tiny $m$}-- (3.3,1.9) -- (cfeat2_p);
\draw [pointfeature, name path=line_stnp_to_ptn2] (5.7,2.7) -- (5.7,1.25);

\draw [setfeature]     (cfeat2) -- (rce2);

\draw [pointfeature] (5.25,1.9) -- (5.25,1.6) -- (5.7,1.6);

\draw [pointfeature] (rce2) -- (7,1) node [pos=0.4, above, fill=none] {\tiny $m$} -- (cfeat3_p);

\path[name path=line_emb1_to_ptn1] (cfeat_p) -- (2.2,1.9);
\coordinate [name intersections={of = line_emb1_to_ptn1 and line_stnf_to_ptn1, by={inter1}}];
\path[name path=circle1] (inter1) circle(1mm);
\path[name path=line1] (cfeat_p) -- (2.2,1.9);
\path [name intersections={of = circle1 and line_emb1_to_ptn1, by={inter2,inter3}}];
\draw [pointfeature,-] (cfeat_p) -- (inter2) node [pos=0.2, above, fill=none] {\tiny $d$};
\draw [pointfeature,-] (inter3) -- (2.2,1.9);
\tkzDrawArc[color=black, very thick](inter1,inter3)(inter2);

\path [name path=line_stnp_to_ptn1] (2.2,4) -- (2.2,1);
\coordinate [name intersections={of = line_stnp_to_ptn1 and line_stnf_to_inf, by={inter4}}];
\path[name path=circle2] (inter4) circle(1mm);
\path [name intersections={of = circle2 and line_stnp_to_ptn1, by={inter5,inter6}}];
\draw [pointfeature,-] (stn) -- (2.2,4) node [pos=0.4, above, fill=none] {\tiny $6$} -- (inter5);
\draw [pointfeature]    (inter6) -- (2.2,1.25);
\tkzDrawArc[color=black, very thick](inter4,inter6)(inter5);

\path [name path=line_emb2_to_ptn2] (cfeat2_p) -- (5.7,1.9);
\coordinate [name intersections={of = line_emb2_to_ptn2 and line_stnf_to_ptn2, by={inter7}}];
\path[name path=circle3] (inter7) circle(1mm);
\path [name intersections={of = circle3 and line_emb2_to_ptn2, by={inter8,inter9}}];
\draw [pointfeature,-] (cfeat2_p) -- (inter8);
\tkzDrawArc[color=black, very thick](inter7,inter9)(inter8);

\path [name path=line_emb2_to_ptn]   (inter9) -- (7,1.9);
\coordinate [name intersections={of = line_stnp_to_ptn2 and line_emb2_to_ptn, by={inter10}}];
\path[name path=circle4] (inter10) circle(1mm);
\path [name intersections={of = circle4 and line_emb2_to_ptn, by={inter11,inter12}}];
\draw [pointfeature,-] (inter9) -- (inter11);
\draw [pointfeature]   (inter12) -- (6.3,1.9) -- (6.3,1.25);
\tkzDrawArc[color=black, very thick](inter10,inter12)(inter11);

\path [name path=line_stnp_to_inf]   (2.2,2.7) -- (6,2.7);
\coordinate [name intersections={of = line_stnp_to_inf and line_stnf_to_ptn2, by={inter13}}];
\path[name path=circle5] (inter13) circle(1mm);
\path [name intersections={of = circle5 and line_stnp_to_inf, by={inter14,inter15}}];
\draw [pointfeature,-] (2.2,2.7) -- (inter14);
\draw [pointfeature,-]   (inter15) -- (5.7,2.7);
\tkzDrawArc[color=black, very thick](inter13,inter15)(inter14);

%\draw [dotted, very thick] (3.3,0.1) -- (7,0.1) -- (7, 3.8) -- (3.3, 3.8) node [pos=0.2, above, fill=none] {\small residual unit} -- cycle;
\end{tikzpicture}

==> figure_archi2.tex <==
%auto-ignore
\begin{tikzpicture}
\tikzstyle{input}=[draw = none]
\tikzstyle{operator}=[draw = black, very thick]
\tikzstyle{pointfeature}=[draw = black,  ->, very thick]
\tikzstyle{setfeature}=[draw = black, dotted, ->, very thick]
\tikzstyle{operator}=[circle, draw = black, very thick, inner sep=0pt,
  text width=5mm,align=center]

\node at (0,0.25) [input,text width=.25cm] (gfeat_p){$p_i$};
\node at (0,1) [input,text width=.25cm] (gfeat){$P_i$};
\node at (0,2.25) [input,text width=.25cm] (cfeat_p){$c_i$};
\node at (0,3) [input,text width=.25cm] (cfeat){$C_i$};
\node at (1.5,3.5) [input,text width=.25cm] (zero){$0$};

\node at (1.5,1) [operator, rectangle, text width=7mm, inner sep=2pt] (st){ST};
\node at (2.5,3) [operator, rectangle, text width=8.5mm, inner sep=2pt] (rce0){$\LCE_0$};
\node at (4,3) [input,minimum width=.25cm,minimum height=.25cm] (cfeat2_p){$\upp{e_i}{0}$};
\node at (4.6,2.25) [input,minimum width=.25cm,minimum height=1.5cm] (cfeat2){$\upp{E_i}{0}$};
\node at (6.1,2.25) [operator, rectangle, text width=8.5mm, inner sep=2pt] (rce1){$\LCE_1$};
\node at (7.4,2.25) [input,minimum width=.25cm,minimum height=.25cm] (cfeat3_p){$\upp{e_i}{1}$};

\node at (st) [yshift=0.625cm] (stup) {};
\node at (rce0) [xshift=-0.4cm] (rce0left) {};
\node at (rce1) [xshift=-0.8cm] (rce1left) {};
\node at (st) [xshift=0.5cm, yshift=0.0cm] (st_p_up) {};

\draw [pointfeature] let \p1 = (st), \p2 = (gfeat_p) in (gfeat_p) -- (\x1,\y2) node [pos=0.2, above, fill=none] {\tiny $3$} -- (st);
\draw [setfeature] (gfeat) -- (st) node [pos=0.4, above, fill=none] {\tiny $k \times 3$};
\draw [setfeature] (cfeat) -- (rce0) node [pos=0.2, above, fill=none] {\tiny $k \times d$};
\draw [setfeature, name path = stn_to_cfeat] let \p1 = (st), \p2 = (cfeat) in (st) -- (\x1,\y2);
\draw [pointfeature] let \p1 = (zero), \p2 = (rce0) in (zero) -- (\x2,\y1) -- (rce0);

\path [name path = cfeatp_to_rce] let \p1 = (cfeat_p), \p2 = (rce0) in (cfeat_p) -- (\x2,\y1);
\coordinate [name intersections={of = stn_to_cfeat and cfeatp_to_rce, by={inter1}}];
\path[name path=circle] (inter1) circle(1mm);
\path [name intersections={of = circle and cfeatp_to_rce, by={inter2,inter3}}];
\draw [pointfeature,-] (cfeat_p) -- (inter2) node [pos=0.2, above, fill=none] {\tiny $d$};
\tkzDrawArc[color=black, very thick](inter1,inter3)(inter2);
\draw [pointfeature] let \p1 = (cfeat_p),  \p2 = (rce0) in (inter3) -- (\x2,\y1) --  (rce0);

\draw [pointfeature] (rce0) -- (cfeat2_p) node [pos=0.5, above, fill=none] {\tiny $m$};
\draw [setfeature] (cfeat2) -- (rce1)  node [pos=0.4, above, fill=none] {\tiny $k \times m$};

%\path (a) ++(-45:2cm) node (c) {C node}; 
\draw [setfeature, name path = stn_to_rce1] let \p1 = (stup),  \p2 = (rce1left) in (\x1, \y1) --  (\x2, \y1) --  (\x2, \y2);

\path [name path = stn_to_rce0] let \p1 = (st), \p2 = (rce0left), \p3 = (cfeat_p) in (\x2, \y1) -- (\x2, \y3);
\coordinate [name intersections={of = stn_to_rce0 and stn_to_rce1, by={inter4}}];
\path[name path=circle] (inter4) circle(1mm);
\path [name intersections={of = circle and stn_to_rce0, by={inter5,inter6}}];
\draw [pointfeature,-] let \p1 = (st), \p2 = (rce0left), \p3 = (cfeat_p) in (st) -- (\x2,\y1) -- (inter6);
\tkzDrawArc[color=black, very thick](inter4,inter6)(inter5);
\draw [pointfeature] let \p1 = (cfeat_p),  \p2 = (rce0left) in (inter5) -- (\x2,\y1);

\draw [pointfeature] let \p1 = (cfeat2_p),  \p2 = (rce1) in (cfeat2_p) -- (\x2,\y1) -- (rce1);

\draw [pointfeature] let \p1 = (st_p_up),  \p2 = (rce1),  \p3 = (st), \p4 = (rce0left) in (\x4,\y1) -- (\x2,\y1) -- (rce1);

\path [name path = cfeat2_p_to_gfeat_p] let \p1 = (cfeat2_p), \p2 = (st_p_up) in (cfeat2_p) -- (\x1, \y2);
\coordinate [name intersections={of = cfeat2_p_to_gfeat_p and stn_to_rce1, by={inter7}}];
\path[name path=circle] (inter7) circle(1mm);
\path [name intersections={of = circle and cfeat2_p_to_gfeat_p, by={inter8,inter9}}];
\draw [pointfeature,-] (cfeat2_p) -- (inter8);
\tkzDrawArc[color=black, very thick](inter7,inter9)(inter8);
\draw [pointfeature] let \p1 = (cfeat2_p), \p2 = (st_p_up) in  (inter9) -- (\x1,\y2);

\draw [pointfeature] (rce1) -- (cfeat3_p) node [pos=0.5, above, fill=none] {\tiny $m$};
\end{tikzpicture}

==> seagl.tex <==
%auto-ignore
  \begin{tabular}{cc}
    \begin{subfigure}[b]{0.45\columnwidth}
      \resizebox{1\columnwidth}{!}{
      \begin{tabular}{c}
      \begin{tikzpicture}
        \tikzstyle{spoint}=[draw = red, dashed, very thick]
        \tikzstyle{object}=[draw = blue, very thick]
        \tikzstyle{ghost}=[draw = none, fill = none]

        \fill[object, fill = blue, fill opacity = 0.1] (0,0) -- (4,0) -- (4,4) -- (0,4) -- cycle;
        \draw[object, fill = blue, fill opacity = 0.0] (1,1) -- (3,1) -- (3,3) -- (1,3) -- cycle;

        \draw [spoint,-] (0,1.3) -- (4,1.3);
        \draw [spoint, -] (1.5,4) -- (1.5,2) -- (2.5,2) -- (2.5,4);
        \draw [spoint,-] (2,2) -- (2,1.3);

        \node [ghost, text = blue] at (1.5,0.5) {\Large A};
        \node [ghost, text = blue] at (2,2.5) {\Large B};

        \node [ghost, text = red] at (2,3.5) {\Large 1};
        \node [ghost, text = red] at (0.5,2.5) {\Large 2};
        \node [ghost, text = red] at (3.5,2.5) {\Large 3};
        \node [ghost, text = red] at (2.5,0.5) {\Large 4};
      \end{tikzpicture}\\ 
      \begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
        \tikzstyle{object}=[draw = blue, very thick]
        \tikzstyle{ghost}=[draw = none, fill = none]
          \draw [object,-, fill opacity = 0.1] (0,-0.25) -- (0.5,-0.25) -- (0.5, 0.25) -- (0,0.25) -- cycle;
        \node [ghost, text = blue] at (0.25,0) {A};
      \end{tikzpicture}\;object\;
      \begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
          \tikzstyle{spoint}=[draw = red, dashed, very thick]
          \tikzstyle{ghost}=[draw = none, fill = none]
          \draw [spoint,-] (2,-0.25) -- (2.5,-0.25) -- (2.5, 0.25) -- (2,0.25) -- cycle;
          \node [ghost, text = red] at (2.25,0) {1}; Superpoints
      \end{tikzpicture}\;superpoint
      \end{tabular}
          }
	\end{subfigure}
        &
        \begin{subfigure}[b]{0.45\columnwidth}
          \resizebox{1\columnwidth}{!}{
          \begin{tabular}{c}
          \begin{tikzpicture}
          \tikzstyle{comp}=[rectangle, draw = black, very thick, minimum width=5mm]
          \tikzstyle{ghost}=[draw = none, fill = none, scale = 1,inner sep=0pt]
          \tikzstyle{Einter}=[very thick,-]
           \tikzstyle{Eintra}=[dotted]

          \node [ghost] at (0,0) {};
          \node [ghost] at (4,4) {};

          \node [comp] at (2,0.25) (a4) {\small $A\cap4$};
          \node [comp] at (2,1.25) (b4) {\small $B\cap4$};
          \node [comp] at (0.5,3)  (a2) {\small $A\cap2$};
          \node [comp] at (3.5,3)  (a3) {\small $A\cap3$}; 
          \node [comp] at (1.4,2)  (b2) {\small $B\cap2$};
          \node [comp] at (2.6,2)  (b3) {\small $B\cap3$};
          \node [comp] at (2,3.75) (a1) {\small $A\cap1$};
          \node [comp] at (2,2.75) (b1) {\small $B\cap1$};

          \draw [Einter] (a1) -- (b1);        
          \draw [Einter] (a2) -- (b2);
          \draw [Einter] (a3) -- (b3);
          \draw [Einter] (a4) -- (b4);        
          \end{tikzpicture}\\
          \begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]       
        \tikzstyle{ghost}=[draw = none, fill = none]
          \draw [ghost] (0,-0.25) -- (0,+0.25);       
      \end{tikzpicture}\;cross-segmentation graph $\cG$
      \end{tabular}
          }
      \end{subfigure}
      \end{tabular}

==> spseg.tex <==
%auto-ignore
  \pgfplotsset{
% override style for non-boxed plots
    % which is the case for both sub-plots
    every non boxed x axis/.style={} 
}

\setlength{\belowcaptionskip}{-5pt}
\setlength{\abovecaptionskip}{-5pt}
\pgfplotstableread{./data/ptn_s3dis.txt}{\ptnstanford}
\pgfplotstableread{./data/cvpr_s3dis.txt}{\cvprstanford}
\pgfplotstableread{./data/isprs_s3dis.txt}{\isprsstanford}
\pgfplotstableread{./data/geof_s3dis.txt}{\geofstanford}
\pgfplotstableread{./data/slic_s3dis.txt}{\slicstanford}

\pgfplotstableread{./data/ptn_vkitticolor.txt}{\ptnvkitti}
\pgfplotstableread{./data/ptn_vkitticolor2.txt}{\ptnvkittid}
\pgfplotstableread{./data/cvpr_vkitti.txt}{\cvprkitti}
\pgfplotstableread{./data/isprs_vkitti.txt}{\isprskitti}
\pgfplotstableread{./data/geof_vkitti.txt}{\geofkitti}
\pgfplotstableread{./data/slic_vkitti.txt}{\slicvkitti}

\pgfplotstableread{./data/ptn_vkittinocolor.txt}{\ptnvkittinocolor}
\pgfplotstableread{./data/isprs_vkitti.txt}{\isprskittinocolor}
\pgfplotstableread{./data/geof_vkittinocolor.txt}{\geofkittinocolor}


 \tikzstyle{ptn}=[black, ultra thick]
 \tikzstyle{geof}=[green!70!black, ultra thick, dashed]
  \tikzstyle{slic}=[cyan, ultra thick]
 \tikzstyle{cvpr}=[red, ultra thick]
 \tikzstyle{isprs}=[blue, ultra thick, dotted]
 \setlength\tabcolsep{0pt}
\begin{center}
\begin{tabular}{ccc}
%\begin{multirow}{2}{*}{
 
  %}
  %&
  \setcounter{subfigure}{0}
  \begin{subfigure}[b]{.32\textwidth} %\centering
  \resizebox{1\textwidth}{!}{
    \begin{tikzpicture}
      \begin{axis}
        [xmin = 300, xmax = 1000, xlabel={\# superpoints}, ylabel={$OOA$} , ymin = 92, ymax = 98, y label style={at={(+0.05,0.5)}}]
        \addplot [ptn] table [x = {N}, y = {ASA}] {\ptnstanford};
        \addplot [slic] table [x = {N}, y = {ASA}] {\slicstanford};
        \addplot [geof] table [x = {N}, y = {ASA}] {\geofstanford};
        \addplot [cvpr] table [x = {N}, y = {ASA}] {\cvprstanford};
        \addplot [isprs] table [x = {N}, y = {ASA}] {\isprsstanford};
      \end{axis}
    \end{tikzpicture}
    }
    \caption{OOA for S3DIS}
    \label{fig:OA:S3DIS}
  \end{subfigure}&
   
\begin{subfigure}[b]{0.31\textwidth} %\centering
\resizebox{1\textwidth}{!}{
    \begin{tikzpicture}
      \begin{axis}
        [xmin = 300, xmax = 1000, xlabel={\# superpoints}, ylabel={$BR$}, ymin = 45, ymax = 85, y label style={at={(+0.05,0.5)}}]
        \addplot [ptn] table [x = {N}, y = {BR}] {\ptnstanford};
        \addplot [slic] table [x = {N}, y = {BR}] {\slicstanford};
       \addplot [geof] table [x = {N}, y = {BR}] {\geofstanford};
           \addplot [cvpr] table [x = {N}, y = {BR}] {\cvprstanford};
        \addplot [isprs] table [x = {N}, y = {BR}] {\isprsstanford};
      \end{axis}
    \end{tikzpicture}
    }
       \caption{BR for S3DIS}
       \label{fig:BR:S3DIS}
  \end{subfigure} 
  &
\begin{subfigure}[b]{.32\textwidth} %\centering
\resizebox{1\textwidth}{!}{
    \begin{tikzpicture}
      \begin{axis}
        [xmin = 300, xmax = 1000, xlabel={\# superpoints}, ylabel={$BP$} , ymin = 10, ymax = 30, y label style={at={(+0.05,0.5)}}]

        \addplot [ptn] table [x = {N}, y = {BP}] {\ptnstanford};
        \addplot [slic] table [x = {N}, y = {BP}] {\slicstanford};
        \addplot [geof] table [x = {N}, y = {BP}] {\geofstanford};
        \addplot [cvpr] table [x = {N}, y = {BP}] {\cvprstanford};
        \addplot [isprs] table [x = {N}, y = {BP}] {\isprsstanford};
        \addlegendentry{\large SSP (Ours)}
        \addlegendentry{\large SSP-Cluster (Ours)}
        \addlegendentry{\large Geom-Graph* \cite{guinard2017weakly}}
        \addlegendentry{\large VCCS \cite{PaponASW13}}
        \addlegendentry{\large Lin in \cite{LIN201839}}
      \end{axis}
    \end{tikzpicture}
     }
      \caption{BP for S3DIS}
      \label{fig:BP:S3DIS}
  \end{subfigure}
  \\
  
 %  \begin{subfigure}[b]{.25\textwidth%} %\centering
 % \resizebox{1\textwidth}{!}{
   % \begin{tikzpicture}
     % \begin{axis}
       % [xmin = 300, xmax = 1000, %xlabel={\# superpoints}, %ylabel={BR} , ymin = 50, ymax %= 95, y label %style={at={(+0.05,0.5)}}]
       % \addplot [ptn] table [x = %{N}, y = {BR}] %{\ptnvkittinocolor};
        %\addplot [cvpr] table [x = {N}, y = {ASA}] {\cvprstanford};
       % \addplot [isprs] table [x = %{N}, y = {BR}] %{\isprskittinocolor};
       % \addplot [geof, mark=x] table %[x = {N}, y = {BR}] %{\geofkittinocolor};
  %    \end{axis}
  %  \end{tikzpicture}
  %  }
  %  \caption{BR for vKITTI no color}
  %  \label{fig:OA:VKITTI}
  %\end{subfigure}
  %&
  \if 1 0
 \begin{subfigure}[b]{.32\textwidth} %\centering
 \resizebox{1\textwidth}{!}{
\begin{tikzpicture}

\begin{groupplot}[
    group style={
        group name=my fancy plots,
       group size=1 by 2,
       xticklabels at=edge bottom,
       vertical sep=0pt
    },
    width=5.5cm,
    xmin=300, xmax=1000
]
\nextgroupplot[ymin=95,ymax=100,
               ytick={96,98,99,100},
               axis x line=top, 
               axis y discontinuity=parallel,
               height=3.5cm]
 %\addplot [cvpr] table [x = {N}, y = {ASA}] {\cvprkitti};
\addplot [isprs] table [x = {N}, y = {ASA}] {\isprskitti};        
\addplot [black] {99+0.001*x};

\nextgroupplot[ymin=80,ymax=87,
               ytick={80,85},
               axis x line=bottom,
               height=3.0cm]
\addplot [cvpr] table [x = {N}, y = {ASA}] {\cvprkitti};
\addplot [isprs] {99 + x * 0.001};
%\addplot [isprs] table [x = {N}, y = {ASA}] {\isprskitti};  
   %width=3.5cm,
  % xmin = 300, xmax = 1000,
   %xlabel={\# superpoints}, ylabel={$OOA$},
  % y label style={at={(+0.05,0.5)}}
  %  ]

%\nextgroupplot[ymin=95,ymax=100,
 %             ytick={95,100},
  %            axis x line=top, 
  %             axis y discontinuity=parallel,
  %             height=5cm]
  %             
  %\addplot [cvpr] table [x = {N}, y = {ASA}] {\cvprkitti}; %\addplot [isprs] table [x = {N}, y = {ASA}] {\isprskitti};
  % 
   %
  % \nextgroupplot[ymin=80,ymax=90,
   %            ytick={80,85},
   %            axis x line=bottom,
    %           height=2cm]
   %%\addplot [cvpr] table [x = {N}, y = {ASA}] {\cvprkitti}; %\addplot [isprs] table [x = {N}, y = {ASA}] %{\isprskitti}; 
\end{groupplot}
\end{tikzpicture}
}
\end{subfigure}
\fi

\begin{subfigure}[b]{0.31\textwidth} %\centering
\resizebox{1\textwidth}{!}{
    \begin{tikzpicture}
      \begin{axis}
        [xmin = 300, xmax = 1000, xlabel={\# superpoints}, ylabel={$OOA$}, ymin = 93, ymax = 99, y label style={at={(+0.05,0.5)}}]
	
       \addplot [ptn] table [x = {N}, y = {ASA}] {\ptnvkitti};
        \addplot [slic] table [x = {N}, y = {ASA}] {\slicvkitti};
        \addplot [geof, mark=x] table [x = {N}, y = {ASA}] {\geofkitti};
        \addplot [cvpr] table [x = {N}, y = {ASA}] {\cvprkitti};
        \addplot [isprs] table [x = {N}, y = {ASA}] {\isprskitti};
      \end{axis}
    \end{tikzpicture}
    }
       \caption{OOA for vKITTI}
       \label{fig:OA:VKITTIRGB}
  \end{subfigure} 
  &
\begin{subfigure}[b]{0.31\textwidth} %\centering
\resizebox{1\textwidth}{!}{
    \begin{tikzpicture}
      \begin{axis}
        [xmin = 300, xmax = 1000, xlabel={\# superpoints}, ylabel={$BR$}, ymin = 60, ymax = 96, y label style={at={(+0.05,0.5)}}]
	 %\addplot [ptn] table [x = {N}, y = {BR}] {\ptnvkittid};
       \addplot [ptn] table [x = {N}, y = {BR}] {\ptnvkitti};
         \addplot [slic] table [x = {N}, y = {BR}] {\slicvkitti};
       \addplot [geof, mark=x] table [x = {N}, y = {BR}] {\geofkitti};
           \addplot [cvpr] table [x = {N}, y = {BR}] {\cvprkitti};
        \addplot [isprs] table [x = {N}, y = {BR}] {\isprskitti};
      \end{axis}
    \end{tikzpicture}
    }
       \caption{BR for vKITTI}
       \label{fig:BR:VKITTIRGB}
  \end{subfigure} 
  &
\begin{subfigure}[b]{.31\textwidth} %\centering
\resizebox{1\textwidth}{!}{
    \begin{tikzpicture}
      \begin{axis}
        [xmin = 300, xmax = 1000, xlabel={\# superpoints}, ylabel={$BP$} , ymin = 15, ymax = 65, y label style={at={(+0.05,0.5)}}]

        \addplot [ptn] table [x = {N}, y = {BP}] {\ptnvkitti};
         %\addplot [ptn] table [x = {N}, y = {BP}] {\ptnvkittid};
        \addplot [geof, mark=x] table [x = {N}, y = {BP}] {\geofkitti};
          \addplot [slic] table [x = {N}, y = {BP}] {\slicvkitti};
        \addplot [cvpr] table [x = {N}, y = {BP}] {\cvprkitti};
        \addplot [isprs] table [x = {N}, y = {BP}] {\isprskitti};
      \end{axis}
    \end{tikzpicture}
     }
     \caption{BP for vKITTI}
     \label{fig:BP:VKITTIRGB}
  \end{subfigure}
 
\end{tabular}
\end{center}
%\setlength{\belowcaptionskip}{-10pt}


==> vkitti_spseg.tex <==
%auto-ignore
\pgfplotstableread{./data/results_rptn2.txt}{\ptn}
\pgfplotstableread{./data/cvpr_final_s3dis.txt}{\cvpr}
\pgfplotstableread{./data/isprs_final_s3dis.txt}{\isprs}


 \tikzstyle{ptn}=[black, ultra thick]
 \tikzstyle{cvpr}=[red, ultra thick]
 \tikzstyle{isprs}=[blue, ultra thick]
 \setlength\tabcolsep{0pt}

  \resizebox{.8\columnwidth}{!}{
    \begin{tikzpicture}
      \begin{axis}
        [xmin = 300, xmax = 1000, xlabel={\# superpoints}, ylabel={$OOA$} , ymin = 92, ymax = 97, y label style={at={(+0.05,0.5)}}]
        \addplot [ptn] table [x = {N}, y = {ASA}] {\ptn};
        \addplot [cvpr] table [x = {N}, y = {ASA}] {\cvpr};
        \addplot [isprs] table [x = {N}, y = {ASA}] {\isprs};
      \end{axis}
    \end{tikzpicture}
    }
